Cardinal Grid Slime Trail is PSPACE-Complete

Slime Trail is a two-player combinatorial game in which the players alternately move a shared token to an adjacent vertex, permanently removing each vertex the token leaves, while attempting to reach a goal node. Ferland and Burke (2017) proved that Slime Trail is PSPACE-complete on arbitrary planar graphs and asked whether the same holds for the grid version actually used in play. We resolve this open problem by proving that Cardinal Grid Slime Trail, that is, Slime Trail on a square grid with four-directional movement, is PSPACE-complete. We adapt their QBF reduction to the grid setting, designing grid-compatible gadgets that respect the degree-4 bound and the parity constraints of the integer lattice. We further show the construction extends, under a 45-degree rotation, to the eight-directional variant.

==> choice-gadget.tex <==
\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    goal/.style={circle, draw, thick, fill=blue!80, minimum size=0.7cm, font=\scriptsize},
    redgoal/.style={circle, draw, thick, fill=red!80, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.1}

%% Start node and top row - horizontal chain
\node (start) at (0, 6*\s) {Start};
\node (c0) at (0, 4.5*\s) {$c_0$};
\node (c1) at (0, 3*\s) {$c_1$};
\node (c2) at (4*\s, 3*\s) {$c_2$};
\node (c3) at (8*\s, 3*\s) {$c_3$};
\node (cn) at (14*\s, 3*\s) {$c_n$};

% Intermediate nodes for horizontal chain
\node (h1) at (\s, 3*\s) {};
\node (h2) at (2*\s, 3*\s) {};
\node (h3) at (3*\s, 3*\s) {};
\node (h4) at (5*\s, 3*\s) {};
\node (h5) at (6*\s, 3*\s) {};
\node (h6) at (7*\s, 3*\s) {};
\node (h7) at (9*\s, 3*\s) {};
\node (h8) at (10*\s, 3*\s) {};
\node (h9) at (11*\s, 3*\s) {};

%% Blank nodes under top row
\node (blank1) at (0, 2*\s) {};
\node (blank2) at (4*\s, 2*\s) {};
\node (blank3) at (8*\s, 2*\s) {};
\node (blankn) at (14*\s, 2*\s) {};

%% Column 1 - descending from c1
\node (v1) at (0, \s) {};
\node (x1) at (0, 0) {$x_1$};
\node[redgoal] (red_x1) at (-1.5*\s, 0) {};
\node (v2) at (0, -\s) {};
\node (x2) at (0, -2*\s) {$x_2$};
\node[redgoal] (red_x2) at (-1.5*\s, -2*\s) {};
\node (v3) at (0, -3*\s) {};
\node (x3) at (0, -4*\s) {$x_3$};
\node[redgoal] (red_x3) at (-1.5*\s, -4*\s) {};
\node (v4) at (0, -5*\s) {};
\node (x4) at (0, -6*\s) {$x_4$};
\node[redgoal] (red_x4) at (-1.5*\s, -6*\s) {};
\node (v5) at (0, -7*\s) {};
\node (x5) at (0, -8*\s) {$x_5$};
\node[redgoal] (red_x5) at (-1.5*\s, -8*\s) {};
\node (v6) at (0, -9*\s) {};
\node (x6) at (0, -10*\s) {$x_6$};
\node[redgoal] (red_x6) at (-1.5*\s, -10*\s) {};
\node (v7) at (0, -11*\s) {};
\node (xn) at (0, -12*\s) {$x_n$};
\node[redgoal] (red_xn) at (-1.5*\s, -12*\s) {};

%% Column 2 - descending from c2
\node (b0) at (4*\s, \s) {};
\node (xnp1) at (4*\s, 0) {$x_{n+1}$};
\node[redgoal] (red_xnp1) at (2.5*\s, 0) {};
\node (w1) at (4*\s, -\s) {};
\node (xnp2) at (4*\s, -2*\s) {$x_{n+2}$};
\node[redgoal] (red_xnp2) at (2.5*\s, -2*\s) {};
\node (w2) at (4*\s, -3*\s) {};
\node (xnp3) at (4*\s, -4*\s) {$x_{n+3}$};
\node[redgoal] (red_xnp3) at (2.5*\s, -4*\s) {};
\node (w3) at (4*\s, -5*\s) {};
\node (xnp4) at (4*\s, -6*\s) {$x_{n+4}$};
\node[redgoal] (red_xnp4) at (2.5*\s, -6*\s) {};
\node (w4) at (4*\s, -7*\s) {};
\node (xnp5) at (4*\s, -8*\s) {$x_{n+5}$};
\node[redgoal] (red_xnp5) at (2.5*\s, -8*\s) {};
\node (w5) at (4*\s, -9*\s) {};
\node (xnp6) at (4*\s, -10*\s) {$x_{n+6}$};
\node[redgoal] (red_xnp6) at (2.5*\s, -10*\s) {};
\node (w6) at (4*\s, -11*\s) {};
\node (x2n) at (4*\s, -12*\s) {$x_{2n}$};
\node[redgoal] (red_x2n) at (2.5*\s, -12*\s) {};

%% Column 3 - descending from c3
\node (d0) at (8*\s, \s) {};
\node (x2np1) at (8*\s, 0) {$x_{2n+1}$};
\node[redgoal] (red_x2np1) at (6.5*\s, 0) {};
\node (x_1) at (8*\s, -\s) {};
\node (x2np2) at (8*\s, -2*\s) {$x_{2n+2}$};
\node[redgoal] (red_x2np2) at (6.5*\s, -2*\s) {};
\node (x_2) at (8*\s, -3*\s) {};
\node (x2np3) at (8*\s, -4*\s) {$x_{2n+3}$};
\node[redgoal] (red_x2np3) at (6.5*\s, -4*\s) {};
\node (x_3) at (8*\s, -5*\s) {};
\node (x2np4) at (8*\s, -6*\s) {$x_{2n+4}$};
\node[redgoal] (red_x2np4) at (6.5*\s, -6*\s) {};
\node (x_4) at (8*\s, -7*\s) {};
\node (x2np5) at (8*\s, -8*\s) {$x_{2n+5}$};
\node[redgoal] (red_x2np5) at (6.5*\s, -8*\s) {};
\node (x_5) at (8*\s, -9*\s) {};
\node (x2np6) at (8*\s, -10*\s) {$x_{2n+6}$};
\node[redgoal] (red_x2np6) at (6.5*\s, -10*\s) {};
\node (x_6) at (8*\s, -11*\s) {};
\node (x3n) at (8*\s, -12*\s) {$x_{3n}$};
\node[redgoal] (red_x3n) at (6.5*\s, -12*\s) {};

%% Column 4 - descending from cn
\node (z0) at (14*\s, \s) {};
\node (x3np1) at (14*\s, 0) {$x_{3n+1}$};
\node[redgoal] (red_x3np1) at (12.5*\s, 0) {};
\node (y1) at (14*\s, -\s) {};
\node (x3np2) at (14*\s, -2*\s) {$x_{3n+2}$};
\node[redgoal] (red_x3np2) at (12.5*\s, -2*\s) {};
\node (y2) at (14*\s, -3*\s) {};
\node (x3np3) at (14*\s, -4*\s) {$x_{3n+3}$};
\node[redgoal] (red_x3np3) at (12.5*\s, -4*\s) {};
\node (y3) at (14*\s, -5*\s) {};
\node (x3np4) at (14*\s, -6*\s) {$x_{3n+4}$};
\node[redgoal] (red_x3np4) at (12.5*\s, -6*\s) {};
\node (y4) at (14*\s, -7*\s) {};
\node (x3np5) at (14*\s, -8*\s) {$x_{3n+5}$};
\node[redgoal] (red_x3np5) at (12.5*\s, -8*\s) {};
\node (y5) at (14*\s, -9*\s) {};
\node (x3np6) at (14*\s, -10*\s) {$x_{3n+6}$};
\node[redgoal] (red_x3np6) at (12.5*\s, -10*\s) {};
\node (y6) at (14*\s, -11*\s) {};
\node (x4n) at (14*\s, -12*\s) {$x_{4n}$};
\node[redgoal] (red_x4n) at (12.5*\s, -12*\s) {};

%% Connection from Start to c0
\draw[connection] (start) -- (c0);

%% Horizontal connections (top row)
\draw[connection] (c0) -- (c1);
\draw[connection] (c1) -- (h1) -- (h2) -- (h3);
\draw[dashed connection] (h3) -- (c2);
\draw[connection] (c2) -- (h4) -- (h5) -- (h6);
\draw[dashed connection] (h6) -- (c3);
\draw[connection] (c3) -- (h7) -- (h8) -- (h9);
\draw[dashed connection] (h9) -- (cn);

%% Vertical connections from top row to columns
\draw[connection] (c1) -- (blank1);
\draw[connection] (blank1) -- (v1);
\draw[connection] (v1) -- (x1);
\draw[connection] (c2) -- (blank2);
\draw[connection] (blank2) -- (b0);
\draw[connection] (b0) -- (xnp1);
\draw[connection] (c3) -- (blank3);
\draw[connection] (blank3) -- (d0);
\draw[connection] (d0) -- (x2np1);
\draw[connection] (cn) -- (blankn);
\draw[connection] (blankn) -- (z0);
\draw[connection] (z0) -- (x3np1);

%% Vertical connections within columns
% Column 1
\draw[connection] (x1) -- (v2);
\draw[connection] (v2) -- (x2);
\draw[connection] (x2) -- (v3);
\draw[connection] (v3) -- (x3);
\draw[connection] (x3) -- (v4);
\draw[connection] (v4) -- (x4);
\draw[connection] (x4) -- (v5);
\draw[connection] (v5) -- (x5);
\draw[connection] (x5) -- (v6);
\draw[connection] (v6) -- (x6);
\draw[dashed connection] (x6) -- (v7);
\draw[connection] (v7) -- (xn);

% Column 2
\draw[connection] (xnp1) -- (w1);
\draw[connection] (w1) -- (xnp2);
\draw[connection] (xnp2) -- (w2);
\draw[connection] (w2) -- (xnp3);
\draw[connection] (xnp3) -- (w3);
\draw[connection] (w3) -- (xnp4);
\draw[connection] (xnp4) -- (w4);
\draw[connection] (w4) -- (xnp5);
\draw[connection] (xnp5) -- (w5);
\draw[connection] (w5) -- (xnp6);
\draw[dashed connection] (xnp6) -- (w6);
\draw[connection] (w6) -- (x2n);

% Column 3
\draw[connection] (x2np1) -- (x_1);
\draw[connection] (x_1) -- (x2np2);
\draw[connection] (x2np2) -- (x_2);
\draw[connection] (x_2) -- (x2np3);
\draw[connection] (x2np3) -- (x_3);
\draw[connection] (x_3) -- (x2np4);
\draw[connection] (x2np4) -- (x_4);
\draw[connection] (x_4) -- (x2np5);
\draw[connection] (x2np5) -- (x_5);
\draw[connection] (x_5) -- (x2np6);
\draw[dashed connection] (x2np6) -- (x_6);
\draw[connection] (x_6) -- (x3n);

% Column 4
\draw[connection] (x3np1) -- (y1);
\draw[connection] (y1) -- (x3np2);
\draw[connection] (x3np2) -- (y2);
\draw[connection] (y2) -- (x3np3);
\draw[connection] (x3np3) -- (y3);
\draw[connection] (y3) -- (x3np4);
\draw[connection] (x3np4) -- (y4);
\draw[connection] (y4) -- (x3np5);
\draw[connection] (x3np5) -- (y5);
\draw[connection] (y5) -- (x3np6);
\draw[dashed connection] (x3np6) -- (y6);
\draw[connection] (y6) -- (x4n);

%% Red node connections
\draw[connection] (red_x1) -- (x1);
\draw[connection] (red_x2) -- (x2);
\draw[connection] (red_x3) -- (x3);
\draw[connection] (red_x4) -- (x4);
\draw[connection] (red_x5) -- (x5);
\draw[connection] (red_x6) -- (x6);
\draw[connection] (red_xn) -- (xn);
\draw[connection] (red_xnp1) -- (xnp1);
\draw[connection] (red_xnp2) -- (xnp2);
\draw[connection] (red_xnp3) -- (xnp3);
\draw[connection] (red_xnp4) -- (xnp4);
\draw[connection] (red_xnp5) -- (xnp5);
\draw[connection] (red_xnp6) -- (xnp6);
\draw[connection] (red_x2n) -- (x2n);
\draw[connection] (red_x2np1) -- (x2np1);
\draw[connection] (red_x2np2) -- (x2np2);
\draw[connection] (red_x2np3) -- (x2np3);
\draw[connection] (red_x2np4) -- (x2np4);
\draw[connection] (red_x2np5) -- (x2np5);
\draw[connection] (red_x2np6) -- (x2np6);
\draw[connection] (red_x3n) -- (x3n);
\draw[connection] (red_x3np1) -- (x3np1);
\draw[connection] (red_x3np2) -- (x3np2);
\draw[connection] (red_x3np3) -- (x3np3);
\draw[connection] (red_x3np4) -- (x3np4);
\draw[connection] (red_x3np5) -- (x3np5);
\draw[connection] (red_x3np6) -- (x3np6);
\draw[connection] (red_x4n) -- (x4n);

%% "to" labels
\node[draw=none, font=\scriptsize] (to_x1) at (1.2*\s, 0) {to $x_1$};
\node[draw=none, font=\scriptsize] (to_x2) at (1.2*\s, -2*\s) {to $x_2$};
\node[draw=none, font=\scriptsize] (to_x3) at (1.2*\s, -4*\s) {to $x_3$};
\node[draw=none, font=\scriptsize] (to_x4) at (1.2*\s, -6*\s) {to $x_4$};
\node[draw=none, font=\scriptsize] (to_x5) at (1.2*\s, -8*\s) {to $x_5$};
\node[draw=none, font=\scriptsize] (to_x6) at (1.2*\s, -10*\s) {to $x_6$};
\node[draw=none, font=\scriptsize] (to_xn) at (1.2*\s, -12*\s) {to $x_n$};
\node[draw=none, font=\scriptsize] (to_xnp1) at (5.5*\s, 0) {to $x_{n+1}$};
\node[draw=none, font=\scriptsize] (to_xnp2) at (5.5*\s, -2*\s) {to $x_{n+2}$};
\node[draw=none, font=\scriptsize] (to_xnp3) at (5.5*\s, -4*\s) {to $x_{n+3}$};
\node[draw=none, font=\scriptsize] (to_xnp4) at (5.5*\s, -6*\s) {to $x_{n+4}$};
\node[draw=none, font=\scriptsize] (to_xnp5) at (5.5*\s, -8*\s) {to $x_{n+5}$};
\node[draw=none, font=\scriptsize] (to_xnp6) at (5.5*\s, -10*\s) {to $x_{n+6}$};
\node[draw=none, font=\scriptsize] (to_x2n) at (5.5*\s, -12*\s) {to $x_{2n}$};
\node[draw=none, font=\scriptsize] (to_x2np1) at (9.7*\s, 0) {to $x_{2n+1}$};
\node[draw=none, font=\scriptsize] (to_x2np2) at (9.7*\s, -2*\s) {to $x_{2n+2}$};
\node[draw=none, font=\scriptsize] (to_x2np3) at (9.7*\s, -4*\s) {to $x_{2n+3}$};
\node[draw=none, font=\scriptsize] (to_x2np4) at (9.7*\s, -6*\s) {to $x_{2n+4}$};
\node[draw=none, font=\scriptsize] (to_x2np5) at (9.7*\s, -8*\s) {to $x_{2n+5}$};
\node[draw=none, font=\scriptsize] (to_x2np6) at (9.7*\s, -10*\s) {to $x_{2n+6}$};
\node[draw=none, font=\scriptsize] (to_x3n) at (9.7*\s, -12*\s) {to $x_{3n}$};
\node[draw=none, font=\scriptsize] (to_x3np1) at (15.7*\s, 0) {to $x_{3n+1}$};
\node[draw=none, font=\scriptsize] (to_x3np2) at (15.7*\s, -2*\s) {to $x_{3n+2}$};
\node[draw=none, font=\scriptsize] (to_x3np3) at (15.7*\s, -4*\s) {to $x_{3n+3}$};
\node[draw=none, font=\scriptsize] (to_x3np4) at (15.7*\s, -6*\s) {to $x_{3n+4}$};
\node[draw=none, font=\scriptsize] (to_x3np5) at (15.7*\s, -8*\s) {to $x_{3n+5}$};
\node[draw=none, font=\scriptsize] (to_x3np6) at (15.7*\s, -10*\s) {to $x_{3n+6}$};
\node[draw=none, font=\scriptsize] (to_x4n) at (15.7*\s, -12*\s) {to $x_{4n}$};

%% Dashed connections to labels
\draw[dashed connection] (x1) -- (to_x1);
\draw[dashed connection] (x2) -- (to_x2);
\draw[dashed connection] (x3) -- (to_x3);
\draw[dashed connection] (x4) -- (to_x4);
\draw[dashed connection] (x5) -- (to_x5);
\draw[dashed connection] (x6) -- (to_x6);
\draw[dashed connection] (xn) -- (to_xn);
\draw[dashed connection] (xnp1) -- (to_xnp1);
\draw[dashed connection] (xnp2) -- (to_xnp2);
\draw[dashed connection] (xnp3) -- (to_xnp3);
\draw[dashed connection] (xnp4) -- (to_xnp4);
\draw[dashed connection] (xnp5) -- (to_xnp5);
\draw[dashed connection] (xnp6) -- (to_xnp6);
\draw[dashed connection] (x2n) -- (to_x2n);
\draw[dashed connection] (x2np1) -- (to_x2np1);
\draw[dashed connection] (x2np2) -- (to_x2np2);
\draw[dashed connection] (x2np3) -- (to_x2np3);
\draw[dashed connection] (x2np4) -- (to_x2np4);
\draw[dashed connection] (x2np5) -- (to_x2np5);
\draw[dashed connection] (x2np6) -- (to_x2np6);
\draw[dashed connection] (x3n) -- (to_x3n);
\draw[dashed connection] (x3np1) -- (to_x3np1);
\draw[dashed connection] (x3np2) -- (to_x3np2);
\draw[dashed connection] (x3np3) -- (to_x3np3);
\draw[dashed connection] (x3np4) -- (to_x3np4);
\draw[dashed connection] (x3np5) -- (to_x3np5);
\draw[dashed connection] (x3np6) -- (to_x3np6);
\draw[dashed connection] (x4n) -- (to_x4n);

\end{tikzpicture}


==> cross-over-dots.tex <==

\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    goal/.style={circle, draw, thick, fill=blue!80, minimum size=0.7cm, font=\scriptsize},
    redgoal/.style={circle, draw, thick, fill=red!80, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.3}
% Dot size: 1/8 of node radius. Node minimum size = 0.7cm => radius=0.35cm. Dot radius = 0.35/8 = 0.04375cm
\def\dotrad{0.04375cm}
% Macro to place a blue dot at top-right of a node
\newcommand{\bluedot}[1]{
  \fill[blue!80] ([shift={(0.25cm,0.25cm)}]#1.center) circle (\dotrad);
}
% Macro to place a red dot at top-right of a node
\newcommand{\reddot}[1]{
  \fill[red!80] ([shift={(0.25cm,0.25cm)}]#1.center) circle (\dotrad);
}

%% VERTICAL SPINE (bottom to top)
% Bottom
\node (startepsilon) at (7*\s, -17*\s) {$start_\varepsilon$};
\node[draw=none, font=\normalsize\itshape, align=center] at (7*\s, -18.2*\s) {From\\Choice};
\draw[dashed connection] (startepsilon) -- (7*\s, -17.5*\s);
% epsilon1 through epsilon16
\node (epsilon1) at (7*\s, -16*\s) {$\varepsilon_1$};
\node (epsilon2) at (7*\s, -15*\s) {$\varepsilon_2$};
\node (epsilon3) at (7*\s, -14*\s) {$\varepsilon_3$};
\node (epsilon4) at (7*\s, -13*\s) {$\varepsilon_4$};
\node (epsilon5) at (7*\s, -12*\s) {$\varepsilon_5$};
\node (epsilon6) at (7*\s, -11*\s) {$\varepsilon_6$};
\node (epsilon7) at (7*\s, -10*\s) {$\varepsilon_7$};
\node (epsilon8) at (7*\s, -9*\s) {$\varepsilon_8$};
\node (epsilon9) at (7*\s, -8*\s) {$\varepsilon_9$};
\node (epsilon10) at (7*\s, -7*\s) {$\varepsilon_{10}$};
\node (epsilon11) at (7*\s, -6*\s) {$\varepsilon_{11}$};
\node (epsilon12) at (7*\s, -5*\s) {$\varepsilon_{12}$};
\node (epsilon13) at (7*\s, -4*\s) {$\varepsilon_{13}$};
\node (epsilon14) at (7*\s, -3*\s) {$\varepsilon_{14}$};
\node (epsilon15) at (7*\s, -2*\s) {$\varepsilon_{15}$};
\node (epsilon16) at (7*\s, -\s) {$\varepsilon_{16}$};
% Cross
\node (cross) at (7*\s, 0) {Cross};
% epsilon17 through epsilon20
\node (epsilon17) at (7*\s, \s) {$\varepsilon_{17}$};
\node (epsilon18) at (7*\s, 2*\s) {$\varepsilon_{18}$};
\node (epsilon19) at (7*\s, 3*\s) {$\varepsilon_{19}$};
\node (epsilon20) at (7*\s, 4*\s) {$\varepsilon_{20}$};

% Top
\node[draw=none, font=\normalsize\itshape, align=center] at (7*\s, 5.2*\s) {To\\Variable};
\draw[dashed connection] (epsilon20) -- (7*\s, 4.5*\s);

%% Eta-nodes branch from epsilon1
\node (eta1) at (8*\s, -16*\s) {$\eta_1$};
\node (eta2) at (9*\s, -16*\s) {$\eta_2$};
\node (eta3) at (9*\s, -15*\s) {$\eta_3$};
\node (eta4) at (9*\s, -14*\s) {$\eta_4$};
\node (eta5) at (9*\s, -13*\s) {$\eta_5$};
\node (eta6) at (8*\s, -13*\s) {$\eta_6$};

%% Red nodes connected to epsilon2 and eta3
\node[redgoal] (red1) at (6*\s, -15*\s) {};
\node[redgoal] (red2) at (10*\s, -15*\s) {};

%% Lambda-nodes branch (first set)
\node (lambda1) at (6*\s, -9*\s) {$\lambda_1$};
\node (lambda2) at (5*\s, -9*\s) {$\lambda_2$};
\node (lambda3) at (5*\s, -8*\s) {$\lambda_3$};
\node (lambda4) at (4*\s, -8*\s) {$\lambda_4$};
\node (lambda5) at (3*\s, -8*\s) {$\lambda_5$};
\node (lambda6) at (2*\s, -8*\s) {$\lambda_6$};
\node (lambda8) at (\s, -8*\s) {$\lambda_8$};
\node (lambda7) at (\s, -9*\s) {$\lambda_7$};
\node[goal] (blue1) at (\s, -10*\s) {};
\node (lambda9) at (\s, -7*\s) {$\lambda_9$};
\node (lambda10) at (\s, -6*\s) {$\lambda_{10}$};
\node (lambda11) at (\s, -5*\s) {$\lambda_{11}$};
\node (lambda12) at (\s, -4*\s) {$\lambda_{12}$};
\node (lambda13) at (\s, -3*\s) {$\lambda_{13}$};
\node (lambda14) at (\s, -2*\s) {$\lambda_{14}$};
\node (lambda15) at (\s, -\s) {$\lambda_{15}$};
\node (lambda16) at (\s, \s) {$\lambda_{16}$};
\node (lambda17) at (\s, 2*\s) {$\lambda_{17}$};
\node (lambda18) at (\s, 3*\s) {$\lambda_{18}$};
\node[goal] (blue2) at (\s, 4*\s) {};
\node (lambda19) at (2*\s, 2*\s) {$\lambda_{19}$};
\node (lambda20) at (3*\s, 2*\s) {$\lambda_{20}$};
\node (lambda21) at (3*\s, 3*\s) {$\lambda_{21}$};
\node (lambda22) at (4*\s, 3*\s) {$\lambda_{22}$};
\node (lambda23) at (5*\s, 3*\s) {$\lambda_{23}$};
\node (lambda24) at (6*\s, 3*\s) {$\lambda_{24}$};

%% Lambda-nodes (second set - from epsilon19)
\node (lambda25) at (8*\s, 3*\s) {$\lambda_{25}$};
\node (lambda26) at (9*\s, 3*\s) {$\lambda_{26}$};
\node (lambda27) at (10*\s, 3*\s) {$\lambda_{27}$};
\node (lambda28) at (11*\s, 3*\s) {$\lambda_{28}$};
\node (lambda29) at (11*\s, 2*\s) {$\lambda_{29}$};
\node (lambda30) at (12*\s, 2*\s) {$\lambda_{30}$};
\node (lambda32) at (13*\s, 2*\s) {$\lambda_{32}$};
\node (lambda31) at (13*\s, 3*\s) {$\lambda_{31}$};
\node (lambda33) at (13*\s, \s) {$\lambda_{33}$};

%% Lambda-nodes (third set - from omega3 going down)
\node (lambda34) at (13*\s, -\s) {$\lambda_{34}$};
\node (lambda35) at (13*\s, -2*\s) {$\lambda_{35}$};
\node (lambda36) at (13*\s, -3*\s) {$\lambda_{36}$};
\node (lambda37) at (13*\s, -4*\s) {$\lambda_{37}$};
\node (lambda38) at (13*\s, -5*\s) {$\lambda_{38}$};
\node (lambda39) at (13*\s, -6*\s) {$\lambda_{39}$};
\node (lambda40) at (13*\s, -7*\s) {$\lambda_{40}$};
\node (lambda41) at (13*\s, -8*\s) {$\lambda_{41}$};
%% Lambda-nodes (continuation - from lambda41 going left)
\node (lambda43) at (12*\s, -8*\s) {$\lambda_{43}$};
\node (lambda44) at (11*\s, -8*\s) {$\lambda_{44}$};
\node (lambda45) at (10*\s, -8*\s) {$\lambda_{45}$};
\node (lambda46) at (9*\s, -8*\s) {$\lambda_{46}$};
%% Lambda-nodes (continuation - under lambda46 and left)
\node (lambda47) at (9*\s, -9*\s) {$\lambda_{47}$};
\node (lambda48) at (8*\s, -9*\s) {$\lambda_{48}$};
%% Blue node to the right of epsilon11
\node[goal] (blue3) at (8*\s, -6*\s) {};
%% Additional nodes
\node[goal] (blue4) at (13*\s, 4*\s) {};
\node (lambda42) at (13*\s, -9*\s) {$\lambda_{42}$};
\node[goal] (blue5) at (13*\s, -10*\s) {};

%% HORIZONTAL SPINE (right to left)
% Right side
\node (startomega) at (16*\s, 0) {$start_\omega$};
\node[draw=none, font=\normalsize\itshape, align=center] at (17.2*\s, 0) {From\\Choice};
\draw[dashed connection] (startomega) -- (16.5*\s, 0);
% omega1 through omega8 (right of cross) - even spacing
\node (omega1) at (15*\s, 0) {$\omega_1$};
\node (omega2) at (14*\s, 0) {$\omega_2$};
\node (omega3) at (13*\s, 0) {$\omega_3$};
\node (omega4) at (12*\s, 0) {$\omega_4$};
\node (omega5) at (11*\s, 0) {$\omega_5$};
\node (omega6) at (10*\s, 0) {$\omega_6$};
\node (omega7) at (9*\s, 0) {$\omega_7$};
\node (omega8) at (8*\s, 0) {$\omega_8$};
% Cross at 7*\s, 0
% omega9 through omega16 (left of cross) - even spacing
\node (omega9) at (6*\s, 0) {$\omega_9$};
\node (omega10) at (5*\s, 0) {$\omega_{10}$};
\node (omega11) at (4*\s, 0) {$\omega_{11}$};
\node (omega12) at (3*\s, 0) {$\omega_{12}$};
\node (omega13) at (2*\s, 0) {$\omega_{13}$};
\node (omega14) at (\s, 0) {$\omega_{14}$};
\node (omega15) at (0, 0) {$\omega_{15}$};
\node (omega16) at (-\s, 0) {$\omega_{16}$};
% Left side
\node[draw=none, font=\normalsize\itshape, align=center] at (-2.2*\s, 0) {To\\Variable};
\draw[dashed connection] (omega16) -- (-1.5*\s, 0);

%% Theta-nodes (left branch from epsilon13)
\node (theta1) at (6*\s, -4*\s) {$\theta_1$};
\node (theta3) at (5*\s, -4*\s) {$\theta_3$};
\node (theta2) at (5*\s, -5*\s) {$\theta_2$};
\node[goal] (blue6) at (5*\s, -6*\s) {};
\node (theta4) at (5*\s, -3*\s) {$\theta_4$};
\node (theta5) at (4*\s, -3*\s) {$\theta_5$};
\node (theta6) at (4*\s, -2*\s) {$\theta_6$};
\node (theta7) at (4*\s, -\s) {$\theta_7$};

%% Theta-nodes (right branch from epsilon13)
\node (theta8) at (8*\s, -4*\s) {$\theta_8$};
\node (theta10) at (9*\s, -4*\s) {$\theta_{10}$};
\node (theta9) at (9*\s, -5*\s) {$\theta_9$};
\node[goal] (blue7) at (10*\s, -5*\s) {};
\node (theta11) at (9*\s, -3*\s) {$\theta_{11}$};
\node (theta12) at (10*\s, -3*\s) {$\theta_{12}$};
\node (theta13) at (10*\s, -2*\s) {$\theta_{13}$};
\node (theta14) at (10*\s, -\s) {$\theta_{14}$};

%% CONNECTIONS
% Vertical spine
\draw[connection] (startepsilon) -- (epsilon1) -- (epsilon2) -- (epsilon3) -- (epsilon4) -- (epsilon5) -- (epsilon6) -- (epsilon7) -- (epsilon8);
\draw[connection] (epsilon8) -- (epsilon9) -- (epsilon10) -- (epsilon11) -- (epsilon12) -- (epsilon13) -- (epsilon14) -- (epsilon15) -- (epsilon16);
\draw[connection] (epsilon16) -- (cross);
\draw[connection] (cross) -- (epsilon17) -- (epsilon18) -- (epsilon19) -- (epsilon20);

% Eta-nodes connections
\draw[connection] (epsilon1) -- (eta1) -- (eta2);
\draw[connection] (eta2) -- (eta3) -- (eta4) -- (eta5);
\draw[connection] (eta5) -- (eta6) -- (epsilon4);

% Red nodes connections
\draw[connection] (epsilon2) -- (red1);
\draw[connection] (eta3) -- (red2);

% Lambda-nodes connections (first set)
\draw[connection] (epsilon8) -- (lambda1) -- (lambda2);
\draw[connection] (lambda2) -- (lambda3);
\draw[connection] (lambda3) -- (lambda4) -- (lambda5) -- (lambda6) -- (lambda8);
\draw[connection] (lambda8) -- (lambda7) -- (blue1);
\draw[connection] (lambda8) -- (lambda9) -- (lambda10) -- (lambda11) -- (lambda12) -- (lambda13) -- (lambda14) -- (lambda15);
\draw[connection] (lambda15) -- (omega14);
\draw[connection] (omega14) -- (lambda16) -- (lambda17) -- (lambda18) -- (blue2);
\draw[connection] (lambda17) -- (lambda19) -- (lambda20);
\draw[connection] (lambda20) -- (lambda21) -- (lambda22) -- (lambda23) -- (lambda24);
\draw[connection] (lambda24) -- (epsilon19);

% Lambda-nodes connections (second set)
\draw[connection] (epsilon19) -- (lambda25) -- (lambda26) -- (lambda27) -- (lambda28);
\draw[connection] (lambda28) -- (lambda29) -- (lambda30) -- (lambda32);
\draw[connection] (lambda32) -- (lambda31);
\draw[connection] (lambda32) -- (lambda33) -- (omega3);

% Lambda-nodes connections (continuation)
\draw[connection] (lambda41) -- (lambda43) -- (lambda44) -- (lambda45) -- (lambda46);
\draw[connection] (lambda46) -- (lambda47) -- (lambda48) -- (epsilon8);

% Additional connections
\draw[connection] (blue3) -- (epsilon11);
\draw[connection] (lambda31) -- (blue4);
\draw[connection] (lambda41) -- (lambda42) -- (blue5);

% Lambda-nodes connections (third set - vertical column)
\draw[connection] (omega3) -- (lambda34) -- (lambda35) -- (lambda36) -- (lambda37) -- (lambda38) -- (lambda39) -- (lambda40) -- (lambda41);

% Horizontal spine
\draw[connection] (startomega) -- (omega1) -- (omega2) -- (omega3) -- (omega4) -- (omega5) -- (omega6) -- (omega7) -- (omega8);
\draw[connection] (omega8) -- (cross);
\draw[connection] (cross) -- (omega9) -- (omega10) -- (omega11) -- (omega12) -- (omega13) -- (omega14) -- (omega15) -- (omega16);

%% Red nodes under lambda2 and lambda47
\node[redgoal] (red3) at (5*\s, -10*\s) {};
\node[redgoal] (red4) at (9*\s, -10*\s) {};
% Red node connections
\draw[connection] (lambda2) -- (red3);
\draw[connection] (lambda47) -- (red4);

%% Red node to the right of lambda40
\node[redgoal] (red5) at (14*\s, -7*\s) {};
% Red node connection
\draw[connection] (lambda40) -- (red5);

% Theta-nodes connections (left branch)
\draw[connection] (epsilon13) -- (theta1);
\draw[connection] (theta3) -- (theta2) -- (blue6);
\draw[connection] (theta1) -- (theta3) -- (theta4) -- (theta5) -- (theta6) -- (theta7) -- (omega11);

% Theta-nodes connections (right branch)
\draw[connection] (epsilon13) -- (theta8) -- (theta10);
\draw[connection] (theta10) -- (theta9);
\draw[connection] (theta9) -- (blue7);
\draw[connection] (theta10) -- (theta11) -- (theta12) -- (theta13) -- (theta14) -- (omega6);

%% ---- CORRECTLY 2-COLORED DOTS (BFS from startepsilon=red) ----
%% Every adjacent pair has opposite colors. Dot radius = 0.08cm.

\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue2.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]blue3.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue4.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue5.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue6.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]blue7.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]cross.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon1.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon10.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon11.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon12.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon13.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon14.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon15.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon16.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon17.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon18.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon19.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon2.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon20.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon3.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon4.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon5.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon6.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon7.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]epsilon8.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]epsilon9.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]eta1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]eta2.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]eta3.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]eta4.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]eta5.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]eta6.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda10.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda11.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda12.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda13.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda14.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda15.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda16.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda17.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda18.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda19.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda2.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda20.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda21.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda22.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda23.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda24.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda25.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda26.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda27.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda28.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda29.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda3.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda30.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda31.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda32.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda33.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda34.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda35.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda36.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda37.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda38.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda39.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda4.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda40.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda41.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda42.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda43.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda44.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda45.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda46.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda47.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda48.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda5.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda6.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda7.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]lambda8.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]lambda9.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega10.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega11.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega12.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega13.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega14.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega15.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega16.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega2.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega3.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega4.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega5.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega6.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]omega7.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega8.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]omega9.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]red1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]red2.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]red3.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]red4.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]red5.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]startepsilon.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]startomega.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta1.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta10.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta11.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta12.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta13.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta14.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta2.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta3.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta4.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta5.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta6.center) circle (0.11cm);
\fill[blue!80] ([shift={(0.27cm,0.27cm)}]theta7.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta8.center) circle (0.11cm);
\fill[red!80] ([shift={(0.27cm,0.27cm)}]theta9.center) circle (0.11cm);

\end{tikzpicture}


==> cross-over.tex <==

\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    goal/.style={circle, draw, thick, fill=blue!80, minimum size=0.7cm, font=\scriptsize},
    redgoal/.style={circle, draw, thick, fill=red!80, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.3}
%% VERTICAL SPINE (bottom to top)
% Bottom
\node (startepsilon) at (7*\s, -17*\s) {$start_\varepsilon$};
\node[draw=none, font=\normalsize\itshape, align=center] at (7*\s, -18.2*\s) {From\\Choice};
\draw[dashed connection] (startepsilon) -- (7*\s, -17.5*\s);
% epsilon1 through epsilon16
\node (epsilon1) at (7*\s, -16*\s) {$\varepsilon_1$};
\node (epsilon2) at (7*\s, -15*\s) {$\varepsilon_2$};
\node (epsilon3) at (7*\s, -14*\s) {$\varepsilon_3$};
\node (epsilon4) at (7*\s, -13*\s) {$\varepsilon_4$};
\node (epsilon5) at (7*\s, -12*\s) {$\varepsilon_5$};
\node (epsilon6) at (7*\s, -11*\s) {$\varepsilon_6$};
\node (epsilon7) at (7*\s, -10*\s) {$\varepsilon_7$};
\node (epsilon8) at (7*\s, -9*\s) {$\varepsilon_8$};
\node (epsilon9) at (7*\s, -8*\s) {$\varepsilon_9$};
\node (epsilon10) at (7*\s, -7*\s) {$\varepsilon_{10}$};
\node (epsilon11) at (7*\s, -6*\s) {$\varepsilon_{11}$};
\node (epsilon12) at (7*\s, -5*\s) {$\varepsilon_{12}$};
\node (epsilon13) at (7*\s, -4*\s) {$\varepsilon_{13}$};
\node (epsilon14) at (7*\s, -3*\s) {$\varepsilon_{14}$};
\node (epsilon15) at (7*\s, -2*\s) {$\varepsilon_{15}$};
\node (epsilon16) at (7*\s, -\s) {$\varepsilon_{16}$};
% Cross
\node (cross) at (7*\s, 0) {Cross};
% epsilon17 through epsilon20
\node (epsilon17) at (7*\s, \s) {$\varepsilon_{17}$};
\node (epsilon18) at (7*\s, 2*\s) {$\varepsilon_{18}$};
\node (epsilon19) at (7*\s, 3*\s) {$\varepsilon_{19}$};
\node (epsilon20) at (7*\s, 4*\s) {$\varepsilon_{20}$};

% Top
\node[draw=none, font=\normalsize\itshape, align=center] at (7*\s, 5.2*\s) {To\\Variable};
\draw[dashed connection] (epsilon20) -- (7*\s, 4.5*\s);

%% Eta-nodes branch from epsilon1
\node (eta1) at (8*\s, -16*\s) {$\eta_1$};
\node (eta2) at (9*\s, -16*\s) {$\eta_2$};
\node (eta3) at (9*\s, -15*\s) {$\eta_3$};
\node (eta4) at (9*\s, -14*\s) {$\eta_4$};
\node (eta5) at (9*\s, -13*\s) {$\eta_5$};
\node (eta6) at (8*\s, -13*\s) {$\eta_6$};

%% Red nodes connected to epsilon2 and eta3
\node[redgoal] (red1) at (6*\s, -15*\s) {};
\node[redgoal] (red2) at (10*\s, -15*\s) {};

%% Lambda-nodes branch (first set)
\node (lambda1) at (6*\s, -9*\s) {$\lambda_1$};
\node (lambda2) at (5*\s, -9*\s) {$\lambda_2$};
\node (lambda3) at (5*\s, -8*\s) {$\lambda_3$};
\node (lambda4) at (4*\s, -8*\s) {$\lambda_4$};
\node (lambda5) at (3*\s, -8*\s) {$\lambda_5$};
\node (lambda6) at (2*\s, -8*\s) {$\lambda_6$};
\node (lambda8) at (\s, -8*\s) {$\lambda_8$};
\node (lambda7) at (\s, -9*\s) {$\lambda_7$};
\node[goal] (blue1) at (\s, -10*\s) {};
\node (lambda9) at (\s, -7*\s) {$\lambda_9$};
\node (lambda10) at (\s, -6*\s) {$\lambda_{10}$};
\node (lambda11) at (\s, -5*\s) {$\lambda_{11}$};
\node (lambda12) at (\s, -4*\s) {$\lambda_{12}$};
\node (lambda13) at (\s, -3*\s) {$\lambda_{13}$};
\node (lambda14) at (\s, -2*\s) {$\lambda_{14}$};
\node (lambda15) at (\s, -\s) {$\lambda_{15}$};
\node (lambda16) at (\s, \s) {$\lambda_{16}$};
\node (lambda17) at (\s, 2*\s) {$\lambda_{17}$};
\node (lambda18) at (\s, 3*\s) {$\lambda_{18}$};
\node[goal] (blue2) at (\s, 4*\s) {};
\node (lambda19) at (2*\s, 2*\s) {$\lambda_{19}$};
\node (lambda20) at (3*\s, 2*\s) {$\lambda_{20}$};
\node (lambda21) at (3*\s, 3*\s) {$\lambda_{21}$};
\node (lambda22) at (4*\s, 3*\s) {$\lambda_{22}$};
\node (lambda23) at (5*\s, 3*\s) {$\lambda_{23}$};
\node (lambda24) at (6*\s, 3*\s) {$\lambda_{24}$};

%% Lambda-nodes (second set - from epsilon19)
\node (lambda25) at (8*\s, 3*\s) {$\lambda_{25}$};
\node (lambda26) at (9*\s, 3*\s) {$\lambda_{26}$};
\node (lambda27) at (10*\s, 3*\s) {$\lambda_{27}$};
\node (lambda28) at (11*\s, 3*\s) {$\lambda_{28}$};
\node (lambda29) at (11*\s, 2*\s) {$\lambda_{29}$};
\node (lambda30) at (12*\s, 2*\s) {$\lambda_{30}$};
\node (lambda32) at (13*\s, 2*\s) {$\lambda_{32}$};
\node (lambda31) at (13*\s, 3*\s) {$\lambda_{31}$};
\node (lambda33) at (13*\s, \s) {$\lambda_{33}$};

%% Lambda-nodes (third set - from omega3 going down)
\node (lambda34) at (13*\s, -\s) {$\lambda_{34}$};
\node (lambda35) at (13*\s, -2*\s) {$\lambda_{35}$};
\node (lambda36) at (13*\s, -3*\s) {$\lambda_{36}$};
\node (lambda37) at (13*\s, -4*\s) {$\lambda_{37}$};
\node (lambda38) at (13*\s, -5*\s) {$\lambda_{38}$};
\node (lambda39) at (13*\s, -6*\s) {$\lambda_{39}$};
\node (lambda40) at (13*\s, -7*\s) {$\lambda_{40}$};
\node (lambda41) at (13*\s, -8*\s) {$\lambda_{41}$};
%% Lambda-nodes (continuation - from lambda41 going left)
\node (lambda43) at (12*\s, -8*\s) {$\lambda_{43}$};
\node (lambda44) at (11*\s, -8*\s) {$\lambda_{44}$};
\node (lambda45) at (10*\s, -8*\s) {$\lambda_{45}$};
\node (lambda46) at (9*\s, -8*\s) {$\lambda_{46}$};
% Lambda-nodes connections (continuation from lambda41)
\draw[connection] (lambda41) -- (lambda43) -- (lambda44) -- (lambda45) -- (lambda46);
%% Lambda-nodes (continuation - under lambda46 and left)
\node (lambda47) at (9*\s, -9*\s) {$\lambda_{47}$};
\node (lambda48) at (8*\s, -9*\s) {$\lambda_{48}$};
% Lambda-nodes connections (lambda46 to lambda47 to lambda48 to epsilon8)
\draw[connection] (lambda46) -- (lambda47) -- (lambda48) -- (epsilon8);
%% Blue node to the right of epsilon11
\node[goal] (blue3) at (8*\s, -6*\s) {};
% Blue node connection to epsilon11
\draw[connection] (blue3) -- (epsilon11);
%% Additional nodes
\node[goal] (blue4) at (13*\s, 4*\s) {};
\node (lambda42) at (13*\s, -9*\s) {$\lambda_{42}$};
\node[goal] (blue5) at (13*\s, -10*\s) {};
% Additional connections
\draw[connection] (lambda31) -- (blue4);
\draw[connection] (lambda41) -- (lambda42) -- (blue5);

%% HORIZONTAL SPINE (right to left)
% Right side
\node (startomega) at (16*\s, 0) {$start_\omega$};
\node[draw=none, font=\normalsize\itshape, align=center] at (17.2*\s, 0) {From\\Choice};
\draw[dashed connection] (startomega) -- (16.5*\s, 0);
% omega1 through omega8 (right of cross) - even spacing
\node (omega1) at (15*\s, 0) {$\omega_1$};
\node (omega2) at (14*\s, 0) {$\omega_2$};
\node (omega3) at (13*\s, 0) {$\omega_3$};
\node (omega4) at (12*\s, 0) {$\omega_4$};
\node (omega5) at (11*\s, 0) {$\omega_5$};
\node (omega6) at (10*\s, 0) {$\omega_6$};
\node (omega7) at (9*\s, 0) {$\omega_7$};
\node (omega8) at (8*\s, 0) {$\omega_8$};
% Cross at 7*\s, 0
% omega9 through omega16 (left of cross) - even spacing
\node (omega9) at (6*\s, 0) {$\omega_9$};
\node (omega10) at (5*\s, 0) {$\omega_{10}$};
\node (omega11) at (4*\s, 0) {$\omega_{11}$};
\node (omega12) at (3*\s, 0) {$\omega_{12}$};
\node (omega13) at (2*\s, 0) {$\omega_{13}$};
\node (omega14) at (\s, 0) {$\omega_{14}$};
\node (omega15) at (0, 0) {$\omega_{15}$};
\node (omega16) at (-\s, 0) {$\omega_{16}$};
% Left side
\node[draw=none, font=\normalsize\itshape, align=center] at (-2.2*\s, 0) {To\\Variable};
\draw[dashed connection] (omega16) -- (-1.5*\s, 0);

%% CONNECTIONS
% Vertical spine
\draw[connection] (startepsilon) -- (epsilon1) -- (epsilon2) -- (epsilon3) -- (epsilon4) -- (epsilon5) -- (epsilon6) -- (epsilon7) -- (epsilon8);
\draw[connection] (epsilon8) -- (epsilon9) -- (epsilon10) -- (epsilon11) -- (epsilon12) -- (epsilon13) -- (epsilon14) -- (epsilon15) -- (epsilon16);
\draw[connection] (epsilon16) -- (cross);
\draw[connection] (cross) -- (epsilon17) -- (epsilon18) -- (epsilon19) -- (epsilon20);

% Eta-nodes connections
\draw[connection] (epsilon1) -- (eta1) -- (eta2);
\draw[connection] (eta2) -- (eta3) -- (eta4) -- (eta5);
\draw[connection] (eta5) -- (eta6) -- (epsilon4);

% Red nodes connections
\draw[connection] (epsilon2) -- (red1);
\draw[connection] (eta3) -- (red2);

% Lambda-nodes connections (first set)
\draw[connection] (epsilon8) -- (lambda1) -- (lambda2);
\draw[connection] (lambda2) -- (lambda3);
\draw[connection] (lambda3) -- (lambda4) -- (lambda5) -- (lambda6) -- (lambda8);
\draw[connection] (lambda8) -- (lambda7) -- (blue1);
\draw[connection] (lambda8) -- (lambda9) -- (lambda10) -- (lambda11) -- (lambda12) -- (lambda13) -- (lambda14) -- (lambda15);
\draw[connection] (lambda15) -- (omega14);
\draw[connection] (omega14) -- (lambda16) -- (lambda17) -- (lambda18) -- (blue2);
\draw[connection] (lambda17) -- (lambda19) -- (lambda20);
\draw[connection] (lambda20) -- (lambda21) -- (lambda22) -- (lambda23) -- (lambda24);
\draw[connection] (lambda24) -- (epsilon19);

% Lambda-nodes connections (second set)
\draw[connection] (epsilon19) -- (lambda25) -- (lambda26) -- (lambda27) -- (lambda28);
\draw[connection] (lambda28) -- (lambda29) -- (lambda30) -- (lambda32);
\draw[connection] (lambda32) -- (lambda31);
\draw[connection] (lambda32) -- (lambda33) -- (omega3);
% Additional connections
\draw[connection] (lambda31) -- (blue4);
\draw[connection] (lambda41) -- (lambda42) -- (blue5);
% Lambda-nodes connections (third set - vertical column)
\draw[connection] (omega3) -- (lambda34) -- (lambda35) -- (lambda36) -- (lambda37) -- (lambda38) -- (lambda39) -- (lambda40) -- (lambda41);

% Horizontal spine
\draw[connection] (startomega) -- (omega1) -- (omega2) -- (omega3) -- (omega4) -- (omega5) -- (omega6) -- (omega7) -- (omega8);
\draw[connection] (omega8) -- (cross);
\draw[connection] (cross) -- (omega9) -- (omega10) -- (omega11) -- (omega12) -- (omega13) -- (omega14) -- (omega15) -- (omega16);

%% Red nodes under lambda2 and lambda47
\node[redgoal] (red3) at (5*\s, -10*\s) {};
\node[redgoal] (red4) at (9*\s, -10*\s) {};
% Red node connections
\draw[connection] (lambda2) -- (red3);
\draw[connection] (lambda47) -- (red4);

%% Red node to the right of lambda40
\node[redgoal] (red5) at (14*\s, -7*\s) {};
% Red node connection
\draw[connection] (lambda40) -- (red5);

%% Theta-nodes (left branch from epsilon13)
\node (theta1) at (6*\s, -4*\s) {$\theta_1$};
\node (theta3) at (5*\s, -4*\s) {$\theta_3$};
\node (theta2) at (5*\s, -5*\s) {$\theta_2$};
\node[goal] (blue6) at (5*\s, -6*\s) {};
\node (theta4) at (5*\s, -3*\s) {$\theta_4$};
\node (theta5) at (4*\s, -3*\s) {$\theta_5$};
\node (theta6) at (4*\s, -2*\s) {$\theta_6$};
\node (theta7) at (4*\s, -\s) {$\theta_7$};

%% Theta-nodes (right branch from epsilon13)
\node (theta8) at (8*\s, -4*\s) {$\theta_8$};
\node (theta10) at (9*\s, -4*\s) {$\theta_{10}$};
\node (theta9) at (9*\s, -5*\s) {$\theta_9$};
\node[goal] (blue7) at (10*\s, -5*\s) {};
\node (theta11) at (9*\s, -3*\s) {$\theta_{11}$};
\node (theta12) at (10*\s, -3*\s) {$\theta_{12}$};
\node (theta13) at (10*\s, -2*\s) {$\theta_{13}$};
\node (theta14) at (10*\s, -\s) {$\theta_{14}$};

% Theta-nodes connections (left branch)
\draw[connection] (epsilon13) -- (theta1);
\draw[connection] (theta3) -- (theta2) -- (blue6);
\draw[connection] (theta1) -- (theta3) -- (theta4) -- (theta5) -- (theta6) -- (theta7) -- (omega11);

% Theta-nodes connections (right branch)
\draw[connection] (epsilon13) -- (theta8) -- (theta10);
\draw[connection] (theta10) -- (theta9);
\draw[connection] (theta9) -- (blue7);
\draw[connection] (theta10) -- (theta11) -- (theta12) -- (theta13) -- (theta14) -- (omega6);
\end{tikzpicture}


==> merge-gadget.tex <==

\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.3}

%% LEFT BRANCH (renamed nodes)
% Horizontal section
\node (l2) at (0, -2*\s) {$\zeta_{23}$};
\node (l3) at (-\s, -2*\s) {$\zeta_{24}$};
\node (l4) at (-2*\s, -2*\s) {$\mu_0$};
\node (l5) at (-3*\s, -2*\s) {$\zeta_{14}$};
\node (l6) at (-4*\s, -2*\s) {$\zeta_{13}$};
% Vertical continuation from leftmost node
\node (l7) at (-4*\s, -3*\s) {$\zeta_{12}$};
\node (l8) at (-4*\s, -4*\s) {$\zeta_{11}$};
\node (l9) at (-4*\s, -5*\s) {$\zeta_{10}$};

% "From choice" label and dashed line
\node[draw=none, font=\normalsize\itshape, align=center] at (-4*\s, -6.7*\s) {From choice};
\draw[dashed connection] (l9) -- (-4*\s, -5.5*\s);

%% DELTA NODES (above mu0, renamed)
\node (d1) at (-2*\s, -\s) {$\mu_1$};
\node (d2) at (-2*\s, 0) {$\mu_2$};

%% EPSILON NODES (horizontal line to the right of mu2, renamed)
\node (e1) at (-\s, 0) {$\mu_3$};
\node (e2) at (0, 0) {$\mu_4$};
\node (e3) at (\s, 0) {$\zeta_{36}$};
\node (e4) at (2*\s, 0) {$\zeta_{35}$};

% "To variable" label and dashed line above mu4
\node[draw=none, font=\normalsize\itshape, align=center] at (0, 1.7*\s) {To variable};
\draw[dashed connection] (e2) -- (0, \s);

%% ZETA NODES (vertical line under zeta35, renamed)
\node (z1) at (2*\s, -\s) {$\zeta_{34}$};
\node (z2) at (2*\s, -2*\s) {$\zeta_{33}$};
\node (z3) at (2*\s, -3*\s) {$\zeta_{32}$};
\node (z4) at (2*\s, -4*\s) {$\zeta_{31}$};
\node (z5) at (2*\s, -5*\s) {$\zeta_{30}$};

% "From choice" label and dashed line for zeta
\node[draw=none, font=\normalsize\itshape, align=center] at (2*\s, -6.7*\s) {From choice};
\draw[dashed connection] (z5) -- (2*\s, -5.5*\s);

%% GAMMA NODES (under zeta23, renamed)
\node (g1) at (0, -3*\s) {$\zeta_{22}$};
\node (g2) at (0, -4*\s) {$\zeta_{21}$};
\node (g3) at (0, -5*\s) {$\zeta_{20}$};

% "From choice" label and dashed line for gamma
\node[draw=none, font=\normalsize\itshape, align=center] at (0, -6.7*\s) {From choice};
\draw[dashed connection] (g3) -- (0, -5.5*\s);

%% CONNECTIONS

% Beta nodes only
\draw[connection] (l2) -- (l3) -- (l4) -- (l5) -- (l6) -- (l7) -- (l8) -- (l9);

% Gamma nodes under beta2
\draw[connection] (l2) -- (g1) -- (g2) -- (g3);

% Delta nodes above beta4
\draw[connection] (d2) -- (d1) -- (l4);

% Epsilon nodes to the right of delta2
\draw[connection] (d2) -- (e1) -- (e2) -- (e3) -- (e4);

% Zeta nodes under epsilon4
\draw[connection] (e4) -- (z1) -- (z2) -- (z3) -- (z4) -- (z5);

\end{tikzpicture}




==> one-direction.tex <==
% \documentclass[border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}
\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    goal/.style={circle, draw, thick, fill=blue!80, minimum size=0.7cm, font=\scriptsize},
    redgoal/.style={circle, draw, thick, fill=red!80, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.3}
%% VERTICAL SPINE (bottom to epsilon5)
% Bottom
\node (epsilon0) at (7*\s, -17*\s) {$\varepsilon_0$};
\node (startepsilon) at (7*\s, -18*\s) {$start_\varepsilon$};
\draw[dashed connection] (startepsilon) -- (7*\s, -18.5*\s);

% epsilon1 through epsilon5
\node (epsilon1) at (7*\s, -16*\s) {$\varepsilon_1$};
\node (epsilon2) at (7*\s, -15*\s) {$\varepsilon_2$};
\node (epsilon3) at (7*\s, -14*\s) {$\varepsilon_3$};
\node (epsilon4) at (7*\s, -13*\s) {$\varepsilon_4$};
\node (epsilon5) at (7*\s, -12*\s) {$\varepsilon_5$};
% Top

\draw[dashed connection] (epsilon5) -- (7*\s, -11.5*\s);
%% Eta-nodes branch from epsilon1
\node (eta1) at (8*\s, -16*\s) {$\eta_1$};
\node (eta2) at (9*\s, -16*\s) {$\eta_2$};
\node (eta3) at (9*\s, -15*\s) {$\eta_3$};
\node (eta4) at (9*\s, -14*\s) {$\eta_4$};
\node (eta5) at (9*\s, -13*\s) {$\eta_5$};
\node (eta6) at (8*\s, -13*\s) {$\eta_6$};
%% Red nodes connected to epsilon2 and eta3
\node[redgoal] (red1) at (6*\s, -15*\s) {};
\node[redgoal] (red2) at (10*\s, -15*\s) {};
%% CONNECTIONS
% Vertical spine
\draw[connection] (startepsilon) -- (epsilon0) -- (epsilon1) -- (epsilon2) -- (epsilon3) -- (epsilon4) -- (epsilon5);
% Eta-nodes connections
\draw[connection] (epsilon1) -- (eta1) -- (eta2);
\draw[connection] (eta2) -- (eta3) -- (eta4) -- (eta5);
\draw[connection] (eta5) -- (eta6) -- (epsilon4);
% Red nodes connections
\draw[connection] (epsilon2) -- (red1);
\draw[connection] (eta3) -- (red2);
\end{tikzpicture}
% \end{document}

==> simplified.tex <==

\begin{tikzpicture}[
    % Style definitions
    node distance=1.3cm,
    every node/.style={circle, draw, thick, minimum size=0.7cm, font=\scriptsize},
    goal/.style={circle, draw, thick, fill=blue!80, minimum size=0.7cm, font=\scriptsize},
    redgoal/.style={circle, draw, thick, fill=red!80, minimum size=0.7cm, font=\scriptsize},
    connection/.style={draw, thick},
    dashed connection/.style={draw, thick, dashed}
]
% Define spacing
\def\s{1.1}
%% Top row - horizontal chain
\node (start) at (0, 6*\s) {Start};
\node (c0) at (0, 4.5*\s) {$c_0$};
\node (c1) at (0, 3*\s) {$c_1$};
\node (c11) at (\s, 3*\s) {$c_{11}$};
\node (c12) at (2*\s, 3*\s) {$c_{12}$};
\node (c13) at (3*\s, 3*\s) {$c_{13}$};
\node (c2) at (4*\s, 3*\s) {$c_2$};
%% Column 1 - descending from c1 (clause C_1 literals)
\node (t11) at (0, 2*\s) {$t_{11}$};
\node (t12) at (0, \s) {$t_{12}$};
\node (x11) at (0, 0) {$x_{11}$};
\node[redgoal] (red_x11) at (-1.5*\s, 0) {};
\node (t13) at (0, -\s) {$t_{13}$};
\node (x12) at (0, -2*\s) {$x_{12}$};
\node[redgoal] (red_x12) at (-1.5*\s, -2*\s) {};
%% Column 2 - descending from c2 (clause C_2 literals)
\node (t21) at (4*\s, 2*\s) {$t_{21}$};
\node (t22) at (4*\s, \s) {$t_{22}$};
\node (x21) at (4*\s, 0) {$x_{21}$};
\node[redgoal] (red_x21) at (2.5*\s, 0) {};
\node (t23) at (4*\s, -\s) {$t_{23}$};
\node (x22) at (4*\s, -2*\s) {$x_{22}$};
\node[redgoal] (red_x22) at (2.5*\s, -2*\s) {};
%% Connection from Start to c0
\draw[connection] (start) -- (c0);
%% Horizontal connections (top row)
\draw[connection] (c0) -- (c1);
\draw[connection] (c1) -- (c11);
\draw[connection] (c11) -- (c12);
\draw[connection] (c12) -- (c13);
\draw[connection] (c13) -- (c2);
%% Vertical connections from c1 down to literals
\draw[connection] (c1) -- (t11);
\draw[connection] (t11) -- (t12);
\draw[connection] (t12) -- (x11);
\draw[connection] (x11) -- (t13);
\draw[connection] (t13) -- (x12);
%% Vertical connections from c2 down to literals
\draw[connection] (c2) -- (t21);
\draw[connection] (t21) -- (t22);
\draw[connection] (t22) -- (x21);
\draw[connection] (x21) -- (t23);
\draw[connection] (t23) -- (x22);
%% Red node connections
\draw[connection] (red_x11) -- (x11);
\draw[connection] (red_x12) -- (x12);
\draw[connection] (red_x21) -- (x21);
\draw[connection] (red_x22) -- (x22);
%% "to" labels with dashed connections
\node[draw=none, font=\scriptsize] (to_x11) at (1.5*\s, 0) {to $x_{11}$};
\draw[dashed connection] (x11) -- (to_x11);
\node[draw=none, font=\scriptsize] (to_x12) at (1.5*\s, -2*\s) {to $x_{12}$};
\draw[dashed connection] (x12) -- (to_x12);
\node[draw=none, font=\scriptsize] (to_x21) at (5.5*\s, 0) {to $x_{21}$};
\draw[dashed connection] (x21) -- (to_x21);
\node[draw=none, font=\scriptsize] (to_x22) at (5.5*\s, -2*\s) {to $x_{22}$};
\draw[dashed connection] (x22) -- (to_x22);
\end{tikzpicture}

